MirrorGuard: Defending LiDAR Perception against Passive Mirror Attacks

Mirror-based LiDAR attacks passively redirect automotive LiDAR's beams to create phantom objects in the vehicle perception. Recent work has demonstrated that these attacks may cause vehicles to brake for a phantom where nothing stands. Every phantom return is a genuine time-of-flight measurement, so current spoofing defenses are not able to differentiate phantoms from real objects. We present MirrorGuard, a physics-informed defense that identifies and removes mirror-induced phantom returns before they affect downstream perception. MirrorGuard tests three consequences of the reflected path. Every phantom bearing crosses the mirror's finite aperture, its opaque surface blocks any direct return beyond it, and the two reflections off the mirror dim the phantom. MirrorGuard identifies a phantom by these cues over multiple scans and removes the reflected beams before it reaches any detector or occupancy grid. On real-world recordings of this attack, MirrorGuard removes 96.31% of the phantom's returns at 98.30% precision, with 99.99% of non-phantom returns untouched. In a closed loop with the CARLA driving simulator and the open-source stack (Autoware), a vehicle without the defense halts for an obstacle that is not present and a following car crashes into its rear. With MirrorGuard, no vehicle produces a halt or a crash. MirrorGuard runs at 59 ms mean per scan on a CPU and is a software-only solution that does not require new hardware or environmental training.

==> fig_pipeline_C.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,
  cbox/.style={draw=black!60,fill=white,line width=0.4pt,rounded corners=1.4pt,inner sep=0pt,outer sep=0pt},
  stage/.style={draw=black!70,line width=0.55pt,dash pattern=on 2.6pt off 1.5pt,rounded corners=4pt},
  flow/.style={-{Stealth[length=3pt,width=3.2pt]},line width=0.6pt},
  stt/.style={line width=0.5pt,dash pattern=on 0.9pt off 0.9pt,black!80},
  statef/.style={stt,-{Stealth[length=2.6pt,width=2.8pt,open]}},
  byp/.style={dash pattern=on 2.2pt off 1.4pt,line width=0.5pt},
  lbl/.style={inner sep=0pt,outer sep=0pt,font=\footnotesize},
  ttl/.style={anchor=base west,inner sep=0pt,outer sep=0pt,font=\footnotesize\bfseries},
  ref/.style={anchor=base east,inner sep=0pt,outer sep=0pt,font=\scriptsize}]
\filldraw[cbox,fill=black!4] (0.30,0.3) rectangle (35.70,101.00);
\filldraw[stage,fill=mglightblue!12] (46.30,0.3) rectangle (180.70,101.00);
\filldraw[stage,fill=mgtan!22] (191.80,0.3) rectangle (314.30,101.00);
\filldraw[stage,fill=mgsalmon!20] (328.30,0.3) rectangle (462.10,101.00);
\filldraw[cbox,fill=black!4] (473.30,0.3) rectangle (505.30,101.00);
\node[ttl] at (48.40,92.50) {\circledf{1} Candidate localization};
\node[ref] at (178.60,92.50) {\S\ref{sec:design:board}};
\node[ttl] at (193.90,92.50) {\circledf{2} Phantom-core verification};
\node[ref] at (312.20,92.50) {\S\ref{sec:design:structure}};
\node[ttl] at (330.40,92.50) {\circledf{3} Mask refinement and release};
\node[ref] at (460.00,92.50) {\S\ref{sec:design:output}};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (48.00,62.50) {\includegraphics[width=131.00pt,height=26.00pt]{fig_pipeline_C_1.pdf}};
\draw[black!30,line width=0.3pt] (48.00,62.50) rectangle (179.00,88.50);
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (193.50,62.50) {\includegraphics[width=119.10pt,height=26.00pt]{fig_pipeline_C_2.pdf}};
\draw[black!30,line width=0.3pt] (193.50,62.50) rectangle (312.60,88.50);
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (330.00,62.50) {\includegraphics[width=130.40pt,height=26.00pt]{fig_pipeline_C_3.pdf}};
\draw[black!30,line width=0.3pt] (330.00,62.50) rectangle (460.40,88.50);
\node[ttl] at (2.40,92.50) {LiDAR};
\node[ttl] at (2.40,84.10) {scan $P_t$};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,font=\scriptsize] at (2.00,79.00) {range};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (2.00,61.00) {\includegraphics[width=32.00pt,height=11.00pt]{fig_pipeline_C_0r.pdf}};
\draw[black!30,line width=0.3pt] (2.00,61.00) rectangle (34.00,72.00);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,font=\scriptsize] at (2.00,59.50) {reflectivity};
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (2.00,41.50) {\includegraphics[width=32.00pt,height=11.00pt]{fig_pipeline_C_0i.pdf}};
\draw[black!30,line width=0.3pt] (2.00,41.50) rectangle (34.00,52.50);
\filldraw[fill=white,draw=black!75,line width=0.45pt,rounded corners=1.2pt] (13.00,4.00) -- (23.00,4.00) -- (23.00,16.00) -- (13.00,16.00) -- cycle;\fill[black!18] (14.20,12.20) rectangle (21.80,14.20);\draw[mgred,line width=0.55pt,dash pattern=on 1.2pt off 0.8pt,rounded corners=1.2pt] (9.05,32.25) -- (18.66,34.99) -- (21.96,23.45) -- (12.34,20.71) -- cycle;\draw[mglightblue,line width=0.75pt] (18.00,10.00) -- (20.79,19.49) -- (23.00,16.00);\draw[mglightblue,line width=0.6pt,dash pattern=on 1pt off 0.8pt] (20.79,19.49) -- (21.96,23.45);\draw[black,line width=1.8pt] (3.00,17.00) -- (33.00,21.20);\filldraw[fill=black!80,draw=black] (18.00,10.00) circle (1.5pt);
\node[cbox,minimum width=25.00pt,minimum height=25.55pt,anchor=south west] (s1a) at (48.00,17.72) {};
\fill[black!29] (56.50,34.28) -- (62.26,34.28) -- (64.50,37.24) -- (58.74,37.24) -- cycle;\fill[black!70] (58.74,38.84) circle (0.55pt) (59.70,39.64) circle (0.55pt) (61.78,40.44) circle (0.55pt) (62.74,39.00) circle (0.55pt);
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\scriptsize] at (60.50,27.78) {ground,};
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\scriptsize] at (60.50,20.38) {clusters};
\node[cbox,minimum width=51.00pt,minimum height=34.05pt,anchor=south west] (s1b) at (78.00,13.47) {};
\fill[black] (99.66,38.61) -- (102.22,39.41) -- (102.22,46.13) -- (99.66,45.33) -- cycle;\fill[white] (100.94,42.93) circle (0.45pt);\fill[black!38] (103.98,38.29) -- (106.54,39.09) -- (106.54,45.01) -- (103.98,44.21) -- cycle;
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\scriptsize] at (103.50,32.03) {boards $M$};
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\footnotesize] at (103.50,23.53) {$g(M){\ge}G_{\mathrm{MIN}}$};
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\scriptsize] at (103.50,16.13) {or no glint test};
\node[cbox,minimum width=45.00pt,minimum height=26.85pt,anchor=south west] (s1c) at (134.00,17.07) {};
\filldraw[fill=mglightblue!45,draw=black,line width=0.35pt,dash pattern=on 0.9pt off 0.6pt] (152.50,37.56) -- (160.50,34.68) -- (160.50,42.36) -- (152.50,39.48) -- cycle;\fill[black] (152.50,36.92) rectangle (153.30,40.12);\fill[mgbrown] (157.46,39.32) circle (0.65pt) (158.74,37.73) circle (0.65pt);
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\scriptsize] at (156.50,28.43) {apertures};
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\footnotesize] at (156.50,19.93) {$\mathrm{Hull}_M$, $F_M$};
\draw[flow] (73.00,30.50) -- (78.00,30.50);
\draw[flow] (129.00,30.50) -- (134.00,30.50);
\draw[flow] (36.00,30.50) -- (48.00,30.50);
\node[lbl,anchor=south] at (41.00,32.10) {$P_t$};
\node[cbox,minimum width=84.00pt,minimum height=17.45pt,anchor=south west] (s2g) at (202.90,41.80) {};
\filldraw[fill=mgtan,draw=black!70,line width=0.35pt] (204.50,54.52) -- (212.50,54.52) -- (209.30,50.12) -- (209.30,46.52) -- (207.70,46.52) -- (207.70,50.12) -- cycle;
\node[anchor=base west,inner sep=0pt,outer sep=0pt,font=\scriptsize] at (214.10,53.25) {per-scan gates};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,font=\footnotesize] at (214.10,44.75) {$H_b$, $f_{\mathrm{supp}}$, $\phi_t{\ge}\phi_{\min}$};
\draw[stt,-{Stealth[length=1.5pt,width=1.7pt]}] (285.20,55.85) arc (0:290:1.9pt);
\node[cbox,minimum width=88.00pt,minimum height=16.30pt,anchor=south west] (s2m) at (202.90,23.00) {};
\fill[black!38] (204.66,27.30) -- (206.58,27.94) -- (206.58,33.86) -- (204.66,33.22) -- cycle;\draw[mgred,line width=0.5pt] (208.18,29.22) -- (211.38,31.78);\fill[mgred] (208.18,29.22) circle (0.85pt) (211.38,31.78) circle (1.05pt);
\node[anchor=base west,inner sep=0pt,outer sep=0pt,font=\scriptsize] at (214.10,32.40) {micro alarm, no glint test};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,font=\scriptsize] at (214.10,25.00) {sparse crossing};
\node[cbox,minimum width=41.00pt,minimum height=17.60pt,anchor=south west] (s2t) at (202.90,3.00) {};
\draw[mgred,line width=0.5pt] (205.14,9.00) -- (207.70,11.16) -- (209.78,12.20) -- (211.86,14.84);\fill[mgred] (205.14,9.00) circle (0.8pt) (207.70,11.16) circle (0.8pt) (209.78,12.20) circle (0.8pt) (211.86,14.84) circle (1.1pt);
\node[anchor=base west,inner sep=0pt,outer sep=0pt,font=\scriptsize] at (214.10,10.18) {track $\mathcal{T}$};
\draw[stt,-{Stealth[length=1.5pt,width=1.7pt]}] (242.20,17.20) arc (0:290:1.9pt);
\node[cbox,minimum width=61.60pt,minimum height=17.60pt,anchor=south west] (s2p) at (248.50,3.00) {};
\fill[mgred] (254.10,11.80) circle (4.00pt);\draw[white,line width=0.8pt] (252.10,11.96) -- (253.54,10.36) -- (256.18,13.56);
\node[anchor=base west,inner sep=0pt,outer sep=0pt,font=\footnotesize] at (259.70,14.07) {P: $s(\mathcal{T}){>}T$};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,font=\footnotesize] at (259.70,5.57) {D: $\tilde\kappa{\le}D_{\mathrm{FAST}}$};
\draw[line width=0.6pt] (181.00,30.50) -- (194.70,30.50);
\fill (194.70,30.50) circle (0.9pt);
\draw[line width=0.6pt] (194.70,49.02) -- (194.70,11.80);
\draw[flow] (194.70,49.02) -- (202.90,49.02);
\draw[flow] (194.70,30.50) -- (202.90,30.50);
\draw[flow] (194.70,11.80) -- (202.90,11.80);
\node[lbl,anchor=south] at (186.25,32.10) {$X$};
\node[lbl,anchor=north] at (186.25,28.70) {$M$};
\draw[flow] (243.90,11.80) -- (248.50,11.80);
\draw[flow] (290.90,30.50) -- (299.00,30.50);
\draw[flow] (302.60,20.60) -- (302.60,26.90);
\draw[flow] (302.60,34.10) -- (302.60,43.90);
\node[circle,draw=black,fill=white,line width=0.5pt,minimum size=7.20pt,inner sep=0pt,font=\footnotesize] at (302.60,30.50) {$\vee$};
\draw[flow] (286.90,47.50) -- (299.00,47.50);
\node[circle,draw=black,fill=white,line width=0.5pt,minimum size=7.20pt,inner sep=0pt,font=\footnotesize] at (302.60,47.50) {$\wedge$};
\draw[flow] (306.20,47.50) -- (330.00,47.50);
\node[lbl,anchor=south] at (321.30,49.10) {$S_K$};
\node[cbox,minimum width=36.00pt,minimum height=25.55pt,anchor=south west] (s3a) at (330.00,34.72) {};
\draw[black!70,line width=0.35pt,dash pattern=on 0.8pt off 0.6pt] (348.00,54.88) circle (3.84pt);\fill[mgblue] (345.76,54.88) circle (0.7pt) (350.24,54.88) circle (0.7pt) (348.00,57.27) circle (0.7pt) (348.00,52.48) circle (0.7pt);\fill[mgred] (347.20,54.40) circle (0.8pt) (348.80,55.36) circle (0.8pt);
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\scriptsize] at (348.00,44.78) {completion};
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\scriptsize] at (348.00,37.38) {within {\footnotesize$R_c$}};
\node[cbox,minimum width=30.00pt,minimum height=25.55pt,anchor=south west] (s3b) at (379.20,34.72) {};
\fill[mgblue] (391.00,54.88) circle (0.9pt) (397.40,54.88) circle (0.9pt);\draw[mgblue,line width=0.35pt,dash pattern=on 0.7pt off 0.5pt] (394.20,54.88) circle (1.2pt);\draw[mgblue,line width=0.4pt,-{Stealth[length=1.6pt,width=1.8pt]}] (391.80,57.27) to[bend left=35] (393.56,57.27);
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\scriptsize] at (394.20,44.78) {carry};
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\scriptsize] at (394.20,37.38) {one scan};
\draw[stt,-{Stealth[length=1.5pt,width=1.7pt]}] (407.50,56.88) arc (0:290:1.9pt);
\node[cbox,minimum width=38.00pt,minimum height=25.55pt,anchor=south west] (s3c) at (422.40,34.72) {};
\filldraw[fill=white,draw=black!70,line width=0.35pt] (439.64,55.84) circle (1.92pt);\draw[mgred,line width=0.5pt] (438.36,54.55) -- (440.92,57.12) (438.36,57.12) -- (440.92,54.55);\fill[black!85] (443.16,53.76) circle (1.92pt);\fill[mgblue] (445.00,51.84) circle (0.6pt) (445.16,54.08) circle (0.6pt);
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\scriptsize] at (441.40,44.78) {darkness};
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\scriptsize] at (441.40,37.38) {veto, extend};
\draw[flow] (366.00,47.50) -- (379.20,47.50);
\draw[flow] (409.20,47.50) -- (422.40,47.50);
\node[cbox,minimum width=41.00pt,minimum height=26.85pt,anchor=south west] (s3d) at (330.00,2.57) {};
\fill[mgblue] (347.30,22.43) circle (0.8pt) (349.38,23.55) circle (0.8pt);\draw[mgblue,line width=0.5pt,dash pattern=on 1pt off 0.7pt,-{Stealth[length=2.2pt,width=2.4pt]}] (349.38,23.55) -- (354.34,26.27);
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\scriptsize] at (350.50,13.93) {carried tracks};
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\footnotesize] at (350.50,5.43) {age${\le}\tau_c$};
\draw[stt,-{Stealth[length=1.5pt,width=1.7pt]}] (369.30,26.03) arc (0:290:1.9pt);
\node[cbox,minimum width=40.00pt,minimum height=25.55pt,anchor=south west] (s3e) at (377.70,3.22) {};
\filldraw[fill=mglightblue!45,draw=black,line width=0.35pt,dash pattern=on 0.9pt off 0.6pt] (393.70,23.38) -- (401.70,20.34) -- (401.70,26.42) -- cycle;\draw[black!85,line width=0.45pt,-{Stealth[length=1.7pt,width=1.9pt]}] (401.06,19.54) to[bend left=40] (396.10,19.70);
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\scriptsize] at (397.70,13.28) {restore gates};
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\scriptsize] at (397.70,5.88) {source, cone};
\node[cbox,minimum width=36.00pt,minimum height=25.55pt,anchor=south west] (s3f) at (424.40,3.22) {};
\draw[black!80,line width=0.45pt] (442.40,23.38) circle (3.76pt);\draw[black!80,line width=0.5pt] (442.40,23.38) -- (442.40,26.26) (442.40,23.38) -- (444.48,22.90);
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\scriptsize] at (442.40,13.28) {release};
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\scriptsize] at (442.40,5.88) {at {\footnotesize$u(t{+}1)$}};
\draw[flow] (371.00,16.00) -- (377.70,16.00);
\draw[flow] (417.70,16.00) -- (424.40,16.00);
\draw[flow,rounded corners=2pt] (441.40,34.72) -- (441.40,32.07) -- (350.50,32.07) -- (350.50,29.43);
\draw[flow] (460.40,16.00) -- (473.00,16.00);
\node[lbl,anchor=south] at (467.70,17.60) {$\hat\Phi_t$};
\draw[black!75,line width=0.35pt] (481.14,70.70) rectangle (497.46,84.64);\fill[black!55] (483.18,74.10) rectangle (495.42,78.52);\fill[black!55] (485.90,78.52) -- (487.26,81.92) -- (492.02,81.92) -- (493.38,78.52) -- cycle;\fill[black] (485.90,73.76) circle (1.36pt) (492.70,73.76) circle (1.36pt);
\filldraw[fill=white,draw=black!75,line width=0.35pt] (482.16,52.54) -- (492.70,52.54) -- (496.44,55.60) -- (485.90,55.60) -- cycle;\filldraw[fill=white,draw=black!75,line width=0.35pt] (482.16,48.12) -- (492.70,48.12) -- (496.44,51.18) -- (485.90,51.18) -- cycle;\filldraw[fill=white,draw=black!75,line width=0.35pt] (482.16,43.70) -- (492.70,43.70) -- (496.44,46.76) -- (485.90,46.76) -- cycle;
\node[anchor=base,inner sep=0pt,font=\scriptsize] at (489.30,33.00) {perception};
\node[anchor=base,inner sep=0pt,font=\scriptsize] at (489.30,25.60) {stack};
\node[anchor=base,inner sep=0pt,font=\footnotesize] at (489.30,12.00) {$P_t\setminus\hat\Phi_t$};
\draw[flow] (2.00,-6.60) -- (13.00,-6.60);
\node[anchor=base west,inner sep=0pt,font=\scriptsize] at (15.00,-8.80) {per scan};
\draw[statef] (46.50,-6.60) -- (57.50,-6.60);
\draw[stt,-{Stealth[length=1.5pt,width=1.7pt]}] (63.30,-6.60) arc (0:290:1.9pt);
\node[anchor=base west,inner sep=0pt,font=\scriptsize] at (66.90,-8.80) {across scans};
\draw[byp,-{Stealth[length=3pt,width=3.2pt]}] (109.10,-6.60) -- (120.10,-6.60);
\node[anchor=base west,inner sep=0pt,font=\scriptsize] at (122.10,-8.80) {bypass};
\filldraw[cbox,dash pattern=on 1.6pt off 1.1pt,fill=black!4] (144.00,-12.60) rectangle (314.60,-1.2);
\fill[black!45] (146.03,-11.60) rectangle (147.75,-7.73) (148.78,-11.60) rectangle (150.50,-6.27) (151.53,-11.60) rectangle (153.25,-8.59);\draw[mgred,line width=0.5pt] (145.60,-4.03) -- (154.20,-4.03);
\node[anchor=base west,inner sep=0pt,font=\scriptsize] at (156.00,-8.80) {startup rule \S\ref{sec:design:constants} on the opening scans:};
\node[anchor=base east,inner sep=0pt,font=\footnotesize] (tdf) at (313.00,-8.80) {$T$, $D_{\mathrm{FAST}}$};
\draw[statef] (tdf.north |- 0,-1.2) -- (tdf.north |- 0,3.00);
\fill (321.30,47.50) circle (0.9pt);
\draw[byp] (321.30,47.50) -- (321.30,-4.60) -- (489.30,-4.60);
\draw[byp,-{Stealth[length=3pt,width=3.2pt]}] (489.30,-4.60) -- (489.30,0.2);
\node[anchor=base west,inner sep=0pt,font=\scriptsize] at (324.30,-11.30) {outside {\footnotesize$\mathcal H_t$}: pass unchanged};
\end{tikzpicture}

